Covering Problems for Partial Words and for Indeterminate Strings

We consider the problem of computing a shortest solid cover of an indeterminate string. An indeterminate string may contain non-solid symbols, each of which specifies a subset of the alphabet that could be present at the corresponding position. We also consider covering partial words, which are a special case of indeterminate strings where each non-solid symbol is a don't care symbol. We prove that indeterminate string covering problem and partial word covering problem are NP-complete for binary alphabet and show that both problems are fixed-parameter tractable with respect to $k$, the number of non-solid symbols. For the indeterminate string covering problem we obtain a $2^{O(k \log k)} + n k^{O(1)}$-time algorithm. For the partial word covering problem we obtain a $2^{O(\sqrt{k}\log k)} + nk^{O(1)}$-time algorithm. We prove that, unless the Exponential Time Hypothesis is false, no $2^{o(\sqrt{k})} n^{O(1)}$-time solution exists for either problem, which shows that our algorithm for this case is close to optimal. We also present an algorithm for both problems which is feasible in practice.

==> _fig1.tex <==
% \documentclass[11pt]{article}
% \usepackage[T1]{fontenc}
% \usepackage[latin2]{inputenc}
% \usepackage{amsmath,amsthm}
% \usepackage[a4paper]{geometry}
% \usepackage{enumerate}
% \usepackage{verbatim}
% \usepackage{tikz}
% \usepackage{rotating}
% \usetikzlibrary{shapes,calc}
% \pagestyle{empty}
% 
% 
% \begin{document}

\begin{center}
\begin{tikzpicture}
\def\unitX{5mm}
\def\unitY{5mm}

\small

\foreach \x/\c in {1/b,2/b,3/\diamondsuit,4/\diamondsuit,5/a,6/b,7/b,8/\diamondsuit,9/\diamondsuit,10/b,11/a,12/\diamondsuit} {
    \draw node [above] at (\x*\unitX, 0) {$\bf \c$}; 
    %\draw node [below] at (\x*\unitX, 0) {\tiny \tt \x}; 
}

\foreach \x/\y/\label in {1/1/bbaa,2/3/bbaa,6/1/bbaa,9/3/bbaa} {
  \draw[yshift=0.2*\unitY] (\x*\unitX-0.3*\unitX,\y*\unitY*0.8+0.4*\unitY) -- (\x*\unitX-0.3*\unitX,\y*\unitY*0.8+0.7*\unitY)-- node[above] {\it \label} +(3.6*\unitX,0)--+(3.6*\unitX,-0.3*\unitY);
}

\end{tikzpicture}
\end{center}
% \end{document}


==> _fig2.tex <==
% \documentclass[11pt]{article}
% \usepackage[T1]{fontenc}
% \usepackage[latin2]{inputenc}
% \usepackage{amsmath,amsthm}
% \usepackage[a4paper]{geometry}
% \usepackage{enumerate}
% \usepackage{verbatim}
% \usepackage{tikz}
% \usepackage{rotating}
% \usetikzlibrary{shapes,calc}
% \pagestyle{empty}
% 
% 
% \begin{document}

\begin{center}
\begin{tikzpicture}
\def\unitX{5mm}
\def\unitY{5mm}

\small

\foreach \x/\c in {1/b,2/b,3/\diamondsuit,4/\diamondsuit,5/a,6/b,7/b,8/\diamondsuit,9/\diamondsuit,10/b,11/a,12/\diamondsuit} {
    \draw node [above] at (\x*\unitX, 0) {$\bf \c$}; 
    %\draw node [below] at (\x*\unitX, 0) {\tiny \tt \x}; 
}

\foreach \x/\y/\label in {1/1/bbab,3/3/bbab,6/1/bbab,9/3/bbab} {
  \draw[yshift=0.2*\unitY] (\x*\unitX-0.3*\unitX,\y*\unitY*0.8+0.4*\unitY) -- (\x*\unitX-0.3*\unitX,\y*\unitY*0.8+0.7*\unitY)-- node[above] {\it \label} +(3.6*\unitX,0)--+(3.6*\unitX,-0.3*\unitY);
}

\end{tikzpicture}
\end{center}
% \end{document}


==> _fig3.tex <==
\begin{center}
\begin{tikzpicture}
\def\unitX{5mm}
\def\unitY{5mm}


\foreach \x/\c in {1/b,2/b,3/\diamondsuit,4/a,5/b,6/b,7/\diamondsuit,8/a,9/b, 10/b,11/\diamondsuit,12/b,13/a,14/b,15/b,16/b,17/\diamondsuit,18/\diamondsuit} {
    \draw node [above] at (\x*\unitX, 0) {$\c$}; 
    %\draw node [below] at (\x*\unitX, 0) {\tiny \tt \x}; 
}

\draw[snake=brace] (2.4*\unitX,-0.1*\unitY) -- node[below] {$[1,2]$} (0.6*\unitX,-0.1*\unitY);
\draw[snake=brace] (2.6*\unitX,1.1*\unitY)  -- node[above] {$[3,6]$} (6.4*\unitX,1.1*\unitY);
\draw[snake=brace] (10.4*\unitX,-0.1*\unitY) -- node[below] {$[7,10]$} (6.6*\unitX,-0.1*\unitY);
\draw[snake=brace] (10.6*\unitX,1.1*\unitY) -- node[above] {$[11,16]$} (16.4*\unitX,1.1*\unitY);
\draw[snake=brace] (17.4*\unitX,-.1*\unitY) -- node[below] {$[17,17]$} (16.6*\unitX,-.1*\unitY);
\draw[snake=brace]  (17.6*\unitX,1.1*\unitY) -- node[above] {$[18,18]$} (18.4*\unitX,1.1*\unitY);


\end{tikzpicture}
\end{center}

==> _fig4.tex <==
% \documentclass[10pt]{article}
% \usepackage[T1]{fontenc}
% \usepackage[latin2]{inputenc}
% \usepackage{amsmath,amsthm}
% \usepackage[a4paper]{geometry}
% \usepackage{enumerate}
% \usepackage{verbatim}
% \usepackage{tikz}
% \usepackage{rotating}
% \usetikzlibrary{shapes,snakes,calc}
% \pagestyle{empty}
% 
% 
% \begin{document}

\begin{center}
\begin{tikzpicture}
\def\unitX{5mm}
\def\unitY{5mm}


\foreach \x/\c in {1/b,2/b,3/\diamondsuit,4/a,5/b,6/b,7/\diamondsuit,8/a,9/b, 10/b,11/\diamondsuit,12/b,13/a,14/b,15/b,16/b,17/\diamondsuit,18/\diamondsuit} {
    \draw node [above] at (\x*\unitX, 0) {$\c$}; 
    %\draw node [below] at (\x*\unitX, 0) {\tiny \tt \x}; 
}

\foreach \x/\y/\label in {1/1/bb\diamondsuit,2/3/bba,5/1/bb\diamondsuit,6/3/bba,9/1/bb\diamondsuit,10/3/bbb,11/5/bba,14/1/bbb,15/3/bb\diamondsuit,16/5/bb\diamondsuit} {
  \draw[yshift=0.2*\unitY] (\x*\unitX-0.3*\unitX,\y*\unitY*0.8+0.4*\unitY) -- (\x*\unitX-0.3*\unitX,\y*\unitY*0.8+0.7*\unitY)-- node[above] {$\label$} +(2.6*\unitX,0)--+(2.6*\unitX,-0.3*\unitY);
}


\end{tikzpicture}
\end{center}
% \end{document}


==> _fig5.tex <==
% \documentclass[10pt]{article}
% \usepackage[T1]{fontenc}
% \usepackage[latin2]{inputenc}
% \usepackage{amsmath,amsthm}
% \usepackage[a4paper]{geometry}
% \usepackage{enumerate}
% \usepackage{verbatim}
% \usepackage{tikz}
% \usepackage{rotating}
% \usetikzlibrary{shapes,snakes,calc}
% \pagestyle{empty}
% 
% 
% \begin{document}

\begin{center}
\begin{tikzpicture}
\def\unitX{5mm}
\def\unitY{5mm}


\foreach \x/\c in {1/b,2/b,3/\diamondsuit,4/a,5/b,6/b,7/\diamondsuit,8/a,9/b, 10/b,11/\diamondsuit,12/b,13/a,14/b,15/b,16/b,17/\diamondsuit,18/\diamondsuit} {
    \draw node [above] at (\x*\unitX, 0) {$\c$}; 
    %\draw node [below] at (\x*\unitX, 0) {\tiny \tt \x}; 
}

\foreach \x/\y/\label in {1/1/1,5/2/5,10/1/10,14/2/14} {
  \draw[yshift=0.2*\unitY] (\x*\unitX-0.3*\unitX,\y*\unitY*0.8+0.4*\unitY) -- (\x*\unitX-0.3*\unitX,\y*\unitY*0.8+0.7*\unitY)-- +(4.6*\unitX,0)--+(4.6*\unitX,-0.3*\unitY);
}


\end{tikzpicture}
\end{center}


==> _fig_np_widgets_beta.tex <==
\def\myfontsize{\footnotesize}
%\def\myfontsize{\tiny}
\newcommand{\occurrence}[3]{
    % x,y,word
    \foreach \c [count=\x from 0] in {#3} {
        \node at (#1*\boxWidth+\x*\boxWidth,#2*\boxWidth) {\myfontsize $\c$};
        \draw [gray, thin] (#1*\boxWidth+\x*\boxWidth-0.5*\boxWidth,#2*\boxWidth-0.5*\boxWidth)--+(0,\boxWidth)--+(\boxWidth,\boxWidth)--+(\boxWidth,0)--cycle;
    }
    \foreach \c [count=\x from 0] in {#3} {
        \pgfmathparse{Mod(\x,4)==2?1:0}
        \ifnum\pgfmathresult>0
            \draw [black, thick] (#1*\boxWidth+\x*\boxWidth-0.5*\boxWidth,#2*\boxWidth-0.5*\boxWidth)--+(0,\boxWidth);
        \fi
    }
}

\def\boxWidth{0.8}

\newcommand{\widget}[2]{
    % label, text
    \foreach \c [count=\x from 0] in {#2} {
        \node at (\x*\boxWidth,0) {\myfontsize $\c$};
        \draw (\x*\boxWidth-0.5*\boxWidth,-0.5*\boxWidth)--+(0,\boxWidth)--+(\boxWidth,\boxWidth)--+(\boxWidth,0)--cycle;
    }
    \node at (-0.75*\boxWidth,0) [left] {#1};
}



\begin{tikzpicture}[scale=0.5]
    %% n=3, x_1=T,x_2=F,x_3=T
    \begin{scope}[yshift=-6cm]
        \occurrence{0}{2}{1,1,0,0,0,1,0,1,0,0,0,0,0,1,0}
        \occurrence{12}{4}{1,1,0,0,0,1,0,1,0,0,0,0,0,1,0}
        \occurrence{23}{6}{1,1,0,0,0,1,0,1,0,0,0,0,0,1,0}
        \filldraw[white!90!black] (12*\boxWidth-0.5*\boxWidth,-0.5*\boxWidth) rectangle (13*\boxWidth-0.5*\boxWidth,0.5*\boxWidth);
        \filldraw[white!90!black] (14*\boxWidth-0.5*\boxWidth,-0.5*\boxWidth) rectangle (15*\boxWidth-0.5*\boxWidth,0.5*\boxWidth);
        \widget{$\beta_j$}{
            1,1,
            0,\diamondsuit,0,\diamondsuit,
            0,\diamondsuit,0,\diamondsuit,
            0,\diamondsuit,
            \diamondsuit,\diamondsuit,\diamondsuit,\diamondsuit,
            \diamondsuit,\diamondsuit,\diamondsuit,\diamondsuit,
            0,0,0,
            \diamondsuit,\diamondsuit,\diamondsuit,\diamondsuit,
            \diamondsuit,\diamondsuit,\diamondsuit,\diamondsuit,
            \diamondsuit,\diamondsuit,\diamondsuit,\diamondsuit,
            \diamondsuit,\diamondsuit,\diamondsuit
        }
        \draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=-0.5cm]
          (9.5*\boxWidth,-0.5*\boxWidth) -- (1.5*\boxWidth,-0.5*\boxWidth)
          node [black,midway,yshift=-0.7cm] {$\pi^{p-1}$};
        \draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=-0.5cm]
          (19.5*\boxWidth,-0.5*\boxWidth) -- (10.5*\boxWidth,-0.5*\boxWidth)
          node [black,midway,yshift=-0.7cm] {$\diamondsuit^{4j+1}$};
        \draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=-0.5cm]
          (37.5*\boxWidth,-0.5*\boxWidth) -- (22.5*\boxWidth,-0.5*\boxWidth)
          node [black,midway,yshift=-0.7cm] {$\diamondsuit^d$};
    \end{scope}

\end{tikzpicture}


==> _fig_np_widgets_gamma.tex <==
\def\myfontsize{\footnotesize}
%\def\myfontsize{\tiny}
\newcommand{\occurrence}[3]{
    % x,y,word
    \foreach \c [count=\x from 0] in {#3} {
        \node at (#1*\boxWidth+\x*\boxWidth,#2*\boxWidth) {\myfontsize $\c$};
        \draw [gray, thin] (#1*\boxWidth+\x*\boxWidth-0.5*\boxWidth,#2*\boxWidth-0.5*\boxWidth)--+(0,\boxWidth)--+(\boxWidth,\boxWidth)--+(\boxWidth,0)--cycle;
    }
    \foreach \c [count=\x from 0] in {#3} {
        \pgfmathparse{Mod(\x,4)==2?1:0}
        \ifnum\pgfmathresult>0
            \draw [black, thick] (#1*\boxWidth+\x*\boxWidth-0.5*\boxWidth,#2*\boxWidth-0.5*\boxWidth)--+(0,\boxWidth);
        \fi
    }
}

\def\boxWidth{0.8}

\newcommand{\widget}[2]{
    % label, text
    \foreach \c [count=\x from 0] in {#2} {
        \node at (\x*\boxWidth,0) {\myfontsize $\c$};
        \draw (\x*\boxWidth-0.5*\boxWidth,-0.5*\boxWidth)--+(0,\boxWidth)--+(\boxWidth,\boxWidth)--+(\boxWidth,0)--cycle;
    }
    \node at (-0.75*\boxWidth,0) [left] {#1};
}



\begin{tikzpicture}[scale=0.5]
    \begin{scope}[yshift=-15cm]
        % pattern, 11h(110)$.
        \occurrence{0}{2}{1,1,0,0,0,1,0,0,0,1,0,1,0,0,0}
        \occurrence{4}{4}{1,1,0,0,0,1,0,0,0,1,0,1,0,0,0}
        \occurrence{6}{6}{1,1,0,0,0,1,0,0,0,1,0,1,0,0,0}
        \occurrence{17}{8}{1,1,0,0,0,1,0,0,0,1,0,1,0,0,0}
        \widget{$\gamma\,_{10\diamondsuit}$}{
            1,1,
            0,\diamondsuit,\diamondsuit,\diamondsuit,
            \diamondsuit,\diamondsuit,0,\diamondsuit,
            0,\diamondsuit,0,\diamondsuit,
            0,1,0,
            \diamondsuit,\diamondsuit,\diamondsuit,\diamondsuit,
            \diamondsuit,\diamondsuit,\diamondsuit,\diamondsuit,
            \diamondsuit,\diamondsuit,\diamondsuit,\diamondsuit,
            \diamondsuit,\diamondsuit,\diamondsuit
        }
        \draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=-0.5cm]
          (13.5*\boxWidth,-0.5*\boxWidth) -- (1.5*\boxWidth,-0.5*\boxWidth)
          node [black,midway,yshift=-0.7cm] {$\mu(10\diamondsuit)$};
        \draw [decorate,decoration={brace,amplitude=10pt},xshift=0pt,yshift=-0.5cm]
          (31.5*\boxWidth,-0.5*\boxWidth) -- (16.5*\boxWidth,-0.5*\boxWidth)
          node [black,midway,yshift=-0.7cm] {$\diamondsuit^d$};
    \end{scope}


\end{tikzpicture}


==> _fig_np_widgets_lemma.tex <==
\def\myfontsize{\footnotesize}
%\def\myfontsize{\tiny}
\newcommand{\occurrence}[3]{
    % x,y,word
    \foreach \c [count=\x from 0] in {#3} {
        \node at (#1*\boxWidth+\x*\boxWidth,#2*\boxWidth) {\myfontsize $\c$};
        \draw [gray, thin] (#1*\boxWidth+\x*\boxWidth-0.5*\boxWidth,#2*\boxWidth-0.5*\boxWidth)--+(0,\boxWidth)--+(\boxWidth,\boxWidth)--+(\boxWidth,0)--cycle;
    }
    \foreach \c [count=\x from 0] in {#3} {
        \pgfmathparse{Mod(\x,4)==2?1:0}
        \ifnum\pgfmathresult>0
            \draw [black, thick] (#1*\boxWidth+\x*\boxWidth-0.5*\boxWidth,#2*\boxWidth-0.5*\boxWidth)--+(0,\boxWidth);
        \fi
    }
}

\def\boxWidth{0.8}

\newcommand{\widget}[2]{
    % label, text
    \foreach \c [count=\x from 0] in {#2} {
        \node at (\x*\boxWidth,0) {\myfontsize $\c$};
        \draw (\x*\boxWidth-0.5*\boxWidth,-0.5*\boxWidth)--+(0,\boxWidth)--+(\boxWidth,\boxWidth)--+(\boxWidth,0)--cycle;
    }
    \node at (-0.75*\boxWidth,0) [left] {#1};
}

\twocol{
\begin{center}
\begin{tikzpicture}[scale=0.5]
    \begin{scope}
        \occurrence{0}{2}{1,1,0,1,0,0,0,0,0,1,0,1,0,0,0,0,0,1,0}
        \widget{}{
          \diamondsuit,\diamondsuit,0,\diamondsuit,
          0,\diamondsuit,\diamondsuit,\diamondsuit,
          0,\diamondsuit,0,\diamondsuit,
          \diamondsuit,\diamondsuit,0,\diamondsuit,
          0,1,0,\diamondsuit,\diamondsuit
        }
        \draw [decorate,decoration={brace,amplitude=8pt},xshift=0pt,yshift=-0.3cm]
          (3.5*\boxWidth,-0.5*\boxWidth) -- (-0.5*\boxWidth,-0.5*\boxWidth)
          node [black,midway,yshift=-0.5cm] {$\mu(0)$};

        \draw [decorate,decoration={brace,amplitude=8pt},xshift=0pt,yshift=-0.3cm]
          (15.5*\boxWidth,-0.5*\boxWidth) -- (3.5*\boxWidth,-0.5*\boxWidth)
          node [black,midway,yshift=-0.5cm] {$\mu(Y)$};

        \draw [decorate,decoration={brace,amplitude=8pt},xshift=0pt,yshift=-0.3cm]
          (1.5*\boxWidth,3.5*\boxWidth) -- (13.5*\boxWidth,3.5*\boxWidth)
          node [black,midway,yshift=0.5cm] {$h(X)$};

        \draw [decorate,decoration={brace,amplitude=8pt},xshift=0pt,yshift=-0.3cm]
          (13.5*\boxWidth,3.5*\boxWidth) -- (17.5*\boxWidth,3.5*\boxWidth)
          node [black,midway,yshift=0.5cm] {$h(1)$};

        \draw (9.5*\boxWidth,-4*\boxWidth) node {(a)};

    \end{scope}
  \end{tikzpicture}
  \end{center}
}{
\begin{center}
\begin{tikzpicture}[scale=0.5]
    \begin{scope}
        \occurrence{2}{2}{1,1,0,1,0,0,0,1,0,0,0,1,0,0,0}
        \widget{}{
          0,\diamondsuit,\diamondsuit,\diamondsuit,
          \diamondsuit,\diamondsuit,0,\diamondsuit,
          \diamondsuit,\diamondsuit,0,\diamondsuit,
          0,1,0,\diamondsuit,\diamondsuit
        }
        \draw [decorate,decoration={brace,amplitude=8pt},xshift=0pt,yshift=-0.3cm]
          (3.5*\boxWidth,-0.5*\boxWidth) -- (-0.5*\boxWidth,-0.5*\boxWidth)
          node [black,midway,yshift=-0.5cm] {$\mu(1)$};

        \draw [decorate,decoration={brace,amplitude=8pt},xshift=0pt,yshift=-0.3cm]
          (11.5*\boxWidth,-0.5*\boxWidth) -- (3.5*\boxWidth,-0.5*\boxWidth)
          node [black,midway,yshift=-0.5cm] {$\mu(Y)$};

        \draw [decorate,decoration={brace,amplitude=8pt},xshift=0pt,yshift=-0.3cm]
          (3.5*\boxWidth,3.5*\boxWidth) -- (11.5*\boxWidth,3.5*\boxWidth)
          node [black,midway,yshift=0.5cm] {$h(X)$};

        \draw [decorate,decoration={brace,amplitude=8pt},xshift=0pt,yshift=-0.3cm]
          (11.5*\boxWidth,3.5*\boxWidth) -- (15.5*\boxWidth,3.5*\boxWidth)
          node [black,midway,yshift=0.5cm] {$h(0)$};

        \draw (8.5*\boxWidth,-4*\boxWidth) node {(b)};

    \end{scope}
\end{tikzpicture}
\end{center}
}

